Galactic Escape Speeds in Mirror and Cold Dark Matter Models

The mirror dark matter (MDM) model of Berezhiani et al. has been shown to reproduce observed galactic rotational curves for a variety of spiral galaxies, and has been presented as an alternative to cold dark matter (CDM) models. We investigate possible additional tests involving the properties of stellar orbits, which may be used to discriminate between the two models. We demonstrate that in MDM and CDM models fitted equally well to a galactic rotational curve, one generally expects predictable differences in escape speeds from the disc. The recent radial velocity (RAVE) survey of the Milky Way has pinned down the escape speed from the solar neighbourhood to $v_{esc}=544^{+64}_{-46}$ km s$^{-1}$, placing an additional constraint on dark matter models. We have constructed an MDM model for the Milky Way based on its rotational curve, and find an escape speed that is just consistent with the observed value given the current errors, which lends credence to the viability of the MDM model. The Gaia-ESO spectroscopic survey is expected to lead to an even more precise estimate of the escape speed that will further constrain dark matter models. However, the largest differences in stellar escape speeds between both models are predicted for dark matter dominated dwarf galaxies such as DDO 154, and kinematical studies of such galaxies could prove key in establishing, or abolishing, the validity of the MDM model.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
 20 20 moveto
 20 220 lineto
 220 220 lineto
 220 20 lineto
closepath
2 setlinewidth
gsave
 .4 setgray fill
grestore
stroke
grestore

